Brain-ID: Learning Contrast-agnostic Anatomical Representations for Brain Imaging

Recent learning-based approaches have made astonishing advances in calibrated medical imaging like computerized tomography (CT), yet they struggle to generalize in uncalibrated modalities -- notably magnetic resonance (MR) imaging, where performance is highly sensitive to the differences in MR contrast, resolution, and orientation. This prevents broad applicability to diverse real-world clinical protocols. We introduce Brain-ID, an anatomical representation learning model for brain imaging. With the proposed "mild-to-severe" intra-subject generation, Brain-ID is robust to the subject-specific brain anatomy regardless of the appearance of acquired images (e.g., contrast, deformation, resolution, artifacts). Trained entirely on synthetic data, Brain-ID readily adapts to various downstream tasks through only one layer. We present new metrics to validate the intra- and inter-subject robustness of Brain-ID features, and evaluate their performance on four downstream applications, covering contrast-independent (anatomy reconstruction/contrast synthesis, brain segmentation), and contrast-dependent (super-resolution, bias field estimation) tasks. Extensive experiments on six public datasets demonstrate that Brain-ID achieves state-of-the-art performance in all tasks on different MRI modalities and CT, and more importantly, preserves its performance on low-resolution and small datasets. Code is available at https://github.com/peirong26/Brain-ID.

==> sec/exp/fig/comp_curve.tex <==
\begin{figure}[t]

\centering 

\resizebox{0.9\linewidth}{!}{
	\begin{tikzpicture}
        \hspace*{-0.5cm}
        
		\tikzstyle{myarrows}=[line width=0.2mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.3mm]
  
		% Main size box
		%\draw[thin, color = black] (20, -8) -- (-2, -8) -- (-2, 3.42) -- (20, 3.42) -- (20, -8); 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
	\pgfmathsetmacro{\shift}{-3.2}

	\node at (5.2+\shift+0.1*3, 5.8+0.15*3, 0.75*3) {\includegraphics[width=0.50\textwidth]{fig/curves/anat.png}};
	\node at (5.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.50\textwidth]{fig/curves/sr.png}};
        
	\node at (12+\shift+0.1*3, 5.8+0.15*3, 0.75*3) {\includegraphics[width=0.50\textwidth]{fig/curves/seg.png}};
	\node at (12+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.50\textwidth]{fig/curves/bf.png}};
 

        
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \pgfmathsetmacro{\dx}{0}
    \pgfmathsetmacro{\dy}{0}
    
    \pgfmathsetmacro{\x}{-1.3}
    \pgfmathsetmacro{\y}{-3.7}
    
    \node[anchor=north] at (2.75+\x+\dx, -0.8+6.8+\y+\dy) {(a) Reconstruction}; 
    \node[anchor=north] at (2.75+6.8+\x+\dx, -0.8+6.8+\y+\dy) {(b) Segmentation}; 
    \node[anchor=north] at (2.75+\x+\dx, -0.8+\y+\dy) {(c) Super-resolution}; 
    \node[anchor=north] at (2.75+6.8+\x+\dx, -0.8+\y+\dy) {(d) Bias Field Estimation}; 

    \node[anchor=north] at (\x+\dx, 5.2+6.8+\y+\dy) {{\texttt{L1} ($\downarrow$)}};
    \node[anchor=north] at (6.8+\x+\dx, 5.2+6.8+\y+\dy) {{\texttt{Dice} ($\uparrow$)}};
    \node[anchor=north] at (\x+\dx, 5.2+\y+\dy) {{\texttt{SSIM} ($\uparrow$)}}; 
    \node[anchor=north] at (6.8+\x+\dx, 5.2+\y+\dy) {{\texttt{norm-L2} ($\downarrow$)}};  

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    

    % BF %
    \pgfmathsetmacro{\a}{7.4}
    \pgfmathsetmacro{\b}{-3.1}
    \draw [mylines, dashed, color = black](6.8+\x+\dx, -0.1+\b+\dy) -- (5.7+6.8+\x+\dx, -0.1+\b+\dy);
    \draw [mylines, dashed, color = black](6.8+\x+\dx, -0.3+\b+\dy) -- (5.7+6.8+\x+\dx, -0.3+\b+\dy);
    \node at (6.8-0.5+\x+\dx, \b+\dy) {\small{0.128}};
    \node at (6.8-0.5+\x+\dx, -0.4+\b+\dy) {\bf\small{0.093}};
    %\draw [mylines, dashed, color = black](0.8+\a+\x+\dx, -0.6+\b+\dy) -- (0.8+\a+\x+\dx, -0.6+4.7+\b+\dy);
    
    
    \pgfmathsetmacro{\dx}{-3.3}
    \pgfmathsetmacro{\dy}{-4.45}
    \pgfmathsetmacro{\ddx}{2.5}
    \pgfmathsetmacro{\ddy}{1.5}
    
    \node at (-6.5+\a+\x+\dx, 2.1+6.8+1.5*\ddy+0.3+0.08+\dy) {(\% of ADNI3~\cite{Weiner2017TheAD})}; 

    
    \fill[fill=myyellow!110] (-7.5+\a+\x+\dx, 1.8+6.8+\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8+\ddy+0.08+\dy) {\texttt{SCRATCH}};  
    \node at (-6.5+\a+\x+\dx, 2.1+6.8+\ddy+0.3+0.08+\dy) {100\%}; 
    
    \fill[fill=gray!80] (-7.5+\a+\x+\dx, 1.8+6.8+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8+0.08+\dy) {\texttt{{Brain-ID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8+0.3+0.08+\dy) {100\%}; 
    
    \fill[fill=tomato!80] (-7.5+\a+\x+\dx, 1.8+6.8-\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-\ddy+0.08+\dy) {\texttt{{Brain-ID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-\ddy+0.3+0.08+\dy) {80\%}; 
    
    \fill[fill=matcha] (-7.5+\a+\x+\dx, 1.8+6.8-2*\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-2*\ddy+0.08+\dy) {\texttt{{Brain-ID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-2*\ddy+0.3+0.08+\dy) {60\%}; 
    
    \fill[fill=myorange] (-7.5+\a+\x+\dx, 1.8+6.8-3*\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-3*\ddy+0.08+\dy) {\texttt{{Brain-ID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-3*\ddy+0.3+0.08+\dy) {40\%}; 
    
    \fill[fill=mint] (-7.5+\a+\x+\dx, 1.8+6.8-4*\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-4*\ddy+0.08+\dy) {\texttt{{Brain-ID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-4*\ddy+0.3+0.08+\dy) {20\%}; 

    \fill[fill=myblue] (-7.5+\a+\x+\dx, 1.8+6.8-5*\ddy+\dy) rectangle ++(2.0, 0.16);
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-5*\ddy+0.08+\dy) {\texttt{{Brain-ID}}}; 
    \node at (-6.5+\a+\x+\dx, 2.1+6.8-5*\ddy+0.3+0.08+\dy) {10\%}; 

    
    
    \pgfmathsetmacro{\dx}{0}
    \pgfmathsetmacro{\dy}{0}
    
    % Seg %
    \pgfmathsetmacro{\a}{0.9}
    \pgfmathsetmacro{\b}{0.}
    \draw [mylines, dashed, color = black](6.8+\x+\dx, 6.42+0.3+\b+\dy) -- (5.7+6.8+\x+\dx, 6.42+0.3+\b+\dy);
    \draw [mylines, dashed, color = black](6.8+\x+\dx, 6.41+0.95+\b+\dy) -- (5.7+6.8+\x+\dx, 6.41+0.95+\b+\dy);
    \node at (6.8-0.5+\x+\dx, 6.42+0.3+\b+\dy) {\small{0.816}};
    \node at (6.8-0.5+\x+\dx, 6.41+0.95+\b+\dy) {\bf\small{0.843}}; 
    
    % Recon %
    \pgfmathsetmacro{\a}{7.4}
    \pgfmathsetmacro{\b}{-3.1}
    \draw [mylines, dashed, color = black](\x+\dx, 0.92+6.8+\b+\dy) -- (5.7+\x+\dx, 0.92+6.8+\b+\dy);
    \draw [mylines, dashed, color = black](\x+\dx, -0.2+6.8+\b+\dy) -- (5.7+\x+\dx, -0.2+6.8+\b+\dy);
    \node at (-0.5+\x+\dx, 0.92+6.8+\b+\dy) {\small{0.043}}; 

    % SR %
    \pgfmathsetmacro{\a}{0.9}
    \pgfmathsetmacro{\b}{-3.1}
    \draw [mylines, dashed, color = black](\x+\dx, 3.1+\b+\dy) -- (5.7+\x+\dx, 3.1+\b+\dy);
    \draw [mylines, dashed, color = black](\x+\dx, 3.6+\b+\dy) -- (5.7+\x+\dx, 3.6+\b+\dy);
    \node at (-0.5+\x+\dx, 3.1+\b+\dy) {\small{0.893}};
    \node at (-0.5+\x+\dx, 3.6+\b+\dy) {\bf\small{0.962}};
    %\draw [mylines, dashed, color = black](\a+\x+\dx, 3.1-6.8+\dy) -- (\a+\x+\dx, 3.1-6.8+4.7+\dy);

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    
	\foreach \dx/\dy in {0/0, 6.8/0, 0/6.8, 6.8/6.8}
	{
    \draw [myarrows, color = black](\x+\dx, \y+\dy) -- (5.7+\x+\dx, \y+\dy);  
    \draw [myarrows, color = black](\x+\dx, \y+\dy) -- (\x+\dx, 4.7+\y+\dy); 
    
    \node[anchor=north] at (5.2+\x+\dx, -0.3+\y+\dy) {{\textit{Epoch}}}; 
    %\node[anchor=north] at (-0.25+\x+\dx, 3.25+\y+\dy) {\rotatebox{90}{\texttt{Training Loss}}}; 
    
    %\draw [mylines, color = black](0.5+\x+\dx, \y+\dy) -- (0.5+\x+\dx, 0.1+\y+\dy);
    %\node[] at (0.5+\x+\dx, -0.2\y+\dy) {\small{20}};  
    \draw [mylines, color = black](1+\x+\dx, \y+\dy) -- (1+\x+\dx, 0.1+\y+\dy); 
    \node[] at (1+\x+\dx, -0.2\y+\dy) {\small{50}};  
    %\draw [mylines, color = black](2+\x+\dx, \y+\dy) -- (2+\x+\dx, 0.1+\y+\dy);  
    \draw [mylines, color = black](3+\x+\dx, \y+\dy) -- (3+\x+\dx, 0.1+\y+\dy);  
    \node[] at (3+\x+\dx, -0.2\y+\dy) {\small{150}};   
    %\draw [mylines, color = black](4+\x+\dx, \y+\dy) -- (4+\x+\dx, 0.1+\y+\dy);  
    \draw [mylines, color = black](5+\x+\dx, \y+\dy) -- (5+\x+\dx, 0.1+\y+\dy); 
    \node[] at (5+\x+\dx, -0.2\y+\dy) {\small{250}};   
    
}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  
	\end{tikzpicture}
	}  
	\vspace*{-0.25cm}
\caption{Adapting \texttt{Brain-ID} to small datasets. The horizontal (vertical) axes indicate training epochs (evaluation scores of corresponding tasks). Results are obtained by evaluating models collected throughout the epochs, on ADNI3~\cite{Weiner2017TheAD} full testing set.}  
 
	 \label{fig: comp_curve}
  
\end{figure}
  


==> sec/exp/fig/fig_comp.tex <==

\begin{figure}[t]

\centering 

\resizebox{\linewidth}{!}{
	\begin{tikzpicture}
        %\hspace*{-0.5cm}
        
		\tikzstyle{myarrows}=[line width=0.6mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.8mm]
  
		% Main size box
		%\draw[thin, color = black] (20, -8) -- (-2, -8) -- (-2, 3.42) -- (20, 3.42) -- (20, -8); 


	\pgfmathsetmacro{\shift}{-1.}
 
        \node at (\shift+1.05, 3+0.35,0.1*3) {\hypertarget{fig: feat_dist-a}{~}};
 
	\foreach \i in {-1, 1, 3}
	{
        \draw [<->, color = matcha!150, line width = 0.5mm](\shift+0.6,\i-0.15,0.1*3) -- (\shift+1.5,\i-0.15,0.1*3);  
	}
 

        %\node at (\shift+1.05,3.3-0.15,0.1*3) {\textbf{a}};
        %\node at (\shift+1.05,1.3-0.15,0.1*3) {\textbf{b}};
        %\node at (\shift+1.05,-0.7-0.15,0.1*3) {\textbf{c}};
        
        \node at (0.+\shift+0.5-1.9, 3.2+0.15*3, 0.75*3) {T1w};
        \node at (0.+\shift+0.5-1.9, 2.8+0.15*3, 0.75*3) {(HF)};
        \node at (0.+\shift+0.5-1.9, 1.2+0.15*3, 0.75*3) {T1w};
        \node at (0.+\shift+0.5-1.9, 0.8+0.15*3, 0.75*3) {(\textbf{\textit{LF}})}; 
        \node at (0.+\shift+0.5-1.9, -0.8+0.15*3, 0.75*3) {\textbf{\textit{FLAIR}}};
        \node at (0.+\shift+0.5-1.9, -1.2+0.15*3, 0.75*3) {(HF)};
 

	\node at (\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/t1-1.png}};
	\node at (\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/t1-5.png}};
	\node at (\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/fl-1.png}};

 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
        %\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex},line width=2.pt,color = matcha!140] (6.8, 2) -- (6.8, -7.1);
 
	\pgfmathsetmacro{\shift}{-3.2}

        
	\node at (5.3+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/brainid/t1-1-feat-11.png}};
	\node at (5.3+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/brainid/t1-5-feat-11.png}};
	\node at (5.3+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/brainid/fl-1-feat-11.png}};
        \node at (5.3+\shift+0.1*3-0.5, 3-0.45+0.15*3, 0.75*3) {\textcolor{green}{\LARGE\cmark}};
        \node at (5.3+\shift+0.1*3-0.5, 1-0.45+0.15*3, 0.75*3) {\textcolor{green}{\LARGE\cmark}};
        \node at (5.3+\shift+0.1*3-0.5, -1-0.45+0.15*3, 0.75*3) {\textcolor{green}{\LARGE\cmark}};
        
	\node at (7.3+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/brainid/t1-1-feat-16.png}};
	\node at (7.3+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/brainid/t1-5-feat-16.png}};
	\node at (7.3+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/brainid/fl-1-feat-16.png}};
        \node at (7.3+\shift+0.1*3-0.5, 3-0.45+0.15*3, 0.75*3) {\textcolor{green}{\LARGE\cmark}};
        \node at (7.3+\shift+0.1*3-0.5, 1-0.45+0.15*3, 0.75*3) {\textcolor{green}{\LARGE\cmark}};
        \node at (7.3+\shift+0.1*3-0.5, -1-0.45+0.15*3, 0.75*3) {\textcolor{green}{\LARGE\cmark}};
 
	\node at (9.8+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/supv/t1-1-feat-0.png}};
	\node at (9.8+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/supv/t1-5-feat-0.png}};
	\node at (9.8+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/supv/fl-1-feat-0.png}};
        \node at (9.8+\shift+0.1*3-0.5, 3-0.45+0.15*3, 0.75*3) {\textcolor{green}{\LARGE\cmark}};
        \node at (9.8+\shift+0.1*3-0.5, 1-0.45+0.15*3, 0.75*3) {\textcolor{red}{\LARGE\xmark}};
        \node at (9.8+\shift+0.1*3-0.5, -1-0.45+0.15*3, 0.75*3) {\textcolor{red}{\LARGE\xmark}};
 
	\node at (11.8+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/supv/t1-1-feat-29.png}};
	\node at (11.8+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/supv/t1-5-feat-29.png}};
	\node at (11.8+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/comp/supv/fl-1-feat-29.png}};
        \node at (11.8+\shift+0.1*3-0.5, 3-0.45+0.15*3, 0.75*3) {\textcolor{green}{\LARGE\cmark}};
        \node at (11.8+\shift+0.1*3-0.5, 1-0.45+0.15*3, 0.75*3) {\textcolor{red}{\LARGE\xmark}};
        \node at (11.8+\shift+0.1*3-0.5, -1-0.45+0.15*3, 0.75*3) {\textcolor{red}{\LARGE\xmark}};



    \pgfmathsetmacro{\dx}{-7.65}
    \pgfmathsetmacro{\dy}{5.28}
        \node[anchor=north] at (6.1+\dx, -7.65+\dy) {{\textbf{Input}}}; 
    \pgfmathsetmacro{\dy}{4.9}
        \node[anchor=north] at (6.1+\dx, -7.6+\dy) {(\textbf{HF}: high-field; \textbf{LF}: low-field)}; 

        
    \pgfmathsetmacro{\dx}{-3.5}
    \pgfmathsetmacro{\dy}{4.9}
        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex},line width=2.pt,color = matcha!150] (3.9+\dx, -1.6) -- (8.2+\dx, -1.6);
        \node[anchor=north] at (6.1+\dx, -7.6+\dy) {\textcolor{matcha!150}{\textbf{\texttt{Brain-ID} features}}}; 


    \pgfmathsetmacro{\dx}{1.}
        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex},line width=2.pt,color = gray!80] (3.9+\dx, -1.6) -- (8.2+\dx, -1.6);
        \node[anchor=north] at (6.1+\dx, -7.6+\dy) {\textcolor{gray!80}{\textbf{\texttt{SCRATCH} features}}}; 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  
	\end{tikzpicture}
	}  
	\vspace*{-0.6cm}
\caption{\texttt{SCRATCH}, which is well trained on HF T1w scans, produces highly descriptive features for HF T1w images ($1^{\text{st}}$ row), but \textit{does not preserve} the same high quality useful for downstream tasks when handling LF ($2^{\text{nd}}$ row) or other contrasts ($3^{\text{rd}}$ row).} 
	 \label{fig: feat_comp}
  
\end{figure}
  


==> sec/exp/fig/fig_feat.tex <==

\begin{figure}[t]

\centering 

\resizebox{0.95\linewidth}{!}{
	\begin{tikzpicture} 
        
		\tikzstyle{myarrows}=[line width=0.6mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.8mm]
  
		% Main size box
		%\draw[thin, color = black] (20, -8) -- (-2, -8) -- (-2, 3.42) -- (20, 3.42) -- (20, -8); 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\pgfmathsetmacro{\shift}{-1.}
 
        \node at (\shift+1.05, 3+0.35,0.1*3) {\hypertarget{fig: feat_dist-a}{~}};
 
	\foreach \i in {-1, 1, 3}
	{
	\node at (\shift+1.05,\i+0.15,0.1*3) {$\mathbf{F}^{-1}$};
	\node at (\shift+1.05,\i-0.45,0.1*3) {\small\cref{eq: inv_deform}};
        \draw [->, color = matcha!150, line width = 0.5mm](\shift+0.6,\i-0.15,0.1*3) -- (\shift+1.5,\i-0.15,0.1*3);  
	}
 
 
        \node at (\shift+1.05, -4+0.35,0.1*3) {\hypertarget{fig: feat_dist-b}{~}};
	\foreach \i in {-8, -6, -4}
	{
	\node at (\shift+1.05,\i+0.15,0.1*3) {$\overline{\mathbf{F}}$};
	\node at (\shift+1.05,\i-0.45,0.1*3) {\small\cref{eq: atlas_deform}};
        \draw [->, color = matcha!150, line width = 0.5mm](\shift+0.6,\i-0.15,0.1*3) -- (\shift+1.5,\i-0.15,0.1*3);  
	}
 
	\node at (\shift+0.1*3, -9.3+0.15*3, 0.75*3) {Input};
	\node at (\shift+0.1*3, -8+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/241377/input-4.png}};
	\node at (\shift+0.1*3, -6+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/283924/input-1.png}};
	\node at (\shift+0.1*3, -4+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/291936/input-4.png}};
 
	\node at (\shift+0.1*3, -2.3+0.15*3, 0.75*3) {Input};
	\node at (\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/input-0.png}};
	\node at (\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/input-1.png}};
	\node at (\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/input-2.png}};
 
        \node at (0.+\shift+0.3-1.9, 1+0.15*3, 0.75*3) {ID-$i$};
        %\node at (6+\shift+0.3-1.9, -2.4+0.15*3, 0.75*3) {(a)};
        
        \node at (0.+\shift+0.6-1.9, -4+0.15*3, 0.75*3) {ID-$ii$}; 
        \node at (0.+\shift+0.6-1.9, -6+0.15*3, 0.75*3) {ID-$iii$};
        \node at (0.+\shift+0.6-1.9, -8+0.15*3, 0.75*3) {ID-$iv$};
        %\node at (6+\shift+0.3-1.9, -9.4+0.15*3, 0.75*3) {(b)};
 
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex},line width=2.pt,color = gray] (-0.9+\shift, 3.5) -- (-0.9+\shift, -2.3);
    %\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex},line width=2.pt,color = gray] (-0.8+\shift, 0.9-4.4) -- (-0.8+\shift, -4.8-4.5);
    
    \pgfmathsetmacro{\dx}{2.5}
    \pgfmathsetmacro{\dy}{-2.1}
    \draw [myarrows, color = matcha!150](-2.1+\dx, -7.45+\dy) -- (9.+\dx, -7.45+\dy);  
    \node[anchor=north] at (1.+\dx, -7.6+\dy+0.1) {(b)};
    \node[anchor=north] at (3.+\dx, -7.6+\dy+0.1) {\textcolor{matcha!150}{\textbf{Feature Channel}}}; 
    \pgfmathsetmacro{\dy}{4.9}
    \draw [myarrows, color = matcha!150](-2.1+\dx, -7.45+\dy) -- (9.+\dx, -7.45+\dy);  
    \node[anchor=north] at (1.+\dx, -7.6+\dy+0.1) {(a)};
    \node[anchor=north] at (3.+\dx, -7.6+\dy+0.1) {\textcolor{matcha!150}{\textbf{Feature Channel}}}; 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
        %\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex},line width=2.pt,color = matcha!140] (6.8, 2) -- (6.8, -7.1);
 
	\pgfmathsetmacro{\shift}{-3.2}

        
	\node at (5.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-0-0.png}};
	\node at (5.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-1-0.png}};
	\node at (5.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-2-0.png}};
	\node at (5.2+\shift+0.1*3, -4+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/291936/feat-4-0.png}};
	\node at (5.2+\shift+0.1*3, -6+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/283924/feat-1-0.png}};
	\node at (5.2+\shift+0.1*3, -8+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/241377/feat-4-0.png}};
        
	\node at (7.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-0-7.png}};
	\node at (7.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-1-7.png}};
	\node at (7.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-2-7.png}};
	\node at (7.2+\shift+0.1*3, -4+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/291936/feat-4-7.png}};
	\node at (7.2+\shift+0.1*3, -6+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/283924/feat-1-7.png}};
	\node at (7.2+\shift+0.1*3, -8+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/241377/feat-4-7.png}};
 
	\node at (9.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-0-39.png}};
	\node at (9.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-1-39.png}};
	\node at (9.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-2-39.png}};
	\node at (9.2+\shift+0.1*3, -4+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/291936/feat-4-39.png}};
	\node at (9.2+\shift+0.1*3, -6+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/283924/feat-1-39.png}};
	\node at (9.2+\shift+0.1*3, -8+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/241377/feat-4-39.png}};
 
	\node at (11.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-0-11.png}};
	\node at (11.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-1-11.png}};
	\node at (11.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-2-11.png}};
	\node at (11.2+\shift+0.1*3, -4+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/291936/feat-4-11.png}};
	\node at (11.2+\shift+0.1*3, -6+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/283924/feat-1-11.png}};
	\node at (11.2+\shift+0.1*3, -8+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/241377/feat-4-11.png}};


	\node at (13.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-0-54.png}};
	\node at (13.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-1-54.png}};
	\node at (13.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/119525/feat-2-54.png}};
	\node at (13.2+\shift+0.1*3, -4+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/291936/feat-4-54.png}};
	\node at (13.2+\shift+0.1*3, -6+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/283924/feat-1-54.png}};
	\node at (13.2+\shift+0.1*3, -8+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/feat-eval/241377/feat-4-54.png}};




    \pgfmathsetmacro{\shift}{-1.2}
    \foreach \y in {-8, -6, -4, -1, 1, 3}{
    \draw[black,fill=black] (12.6+\shift+0.1*3, \y+0.15*3, 0.75*3)  circle (0.8pt);
    \draw[black,fill=black] (12.8+\shift+0.1*3, \y+0.15*3, 0.75*3)  circle (0.8pt);
    \draw[black,fill=black] (13.+\shift+0.1*3, \y+0.15*3, 0.75*3)  circle (0.8pt);
}
        
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  
	\end{tikzpicture}
	}  
	\vspace*{-0.3cm}
\caption{(a) Intra-subject and (b) inter-subject robustness of \texttt{Brain-ID} features.}  
	 \label{fig: feat_dist}
  
\end{figure}
  


==> sec/exp/fig/fig_task.tex <==

\begin{figure}[t]

\centering 

\resizebox{0.96\linewidth}{!}{
	\begin{tikzpicture}
        \hspace*{-0.5cm}
        
		\tikzstyle{myarrows}=[line width=0.8mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.8mm]
  
		% Main size box
		%\draw[thin, color = black] (20, -8) -- (-2, -8) -- (-2, 3.42) -- (20, 3.42) -- (20, -8); 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\pgfmathsetmacro{\shift}{-0.9}
 
 
 
        %\node at (-0.2+ \shift+0.1*3, 3.3+0.15*3, 0.75*3) {Input};
	%\node at (-0.2+ \shift+0.1*3, 2+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/gen/def2_3.png}};
 
	\node at (\shift+1.45, 5.2+0.15*3, 0.75*3) {Recon};
	\node at (\shift+1.45, 4.8+0.15*3, 0.75*3) {(FLAIR)};
	\node at (\shift+1.45, 3.2+0.15*3, 0.75*3) {SR};
	\node at (\shift+1.45, 2.8+0.15*3, 0.75*3) {(T1w)};
	\node at (\shift+1.45, 1.2+0.15*3, 0.75*3) {Seg};
	\node at (\shift+1.45, 0.8+0.15*3, 0.75*3) {(CT)};
	%\node at (\shift+1.45, -1+0.15*3, 0.75*3) {BF};
        
	\pgfmathsetmacro{\shift}{-3.2}
	\node at (5.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {Input};
	%\node at (7.2+\shift+0.1*3, 6.6+0.15*3, 0.75*3) {\texttt{SynthSR}};
	\node at (7.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\footnotesize\texttt{SynthSR}/\texttt{SAMSEG}};
	\node at (9.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{CIFL}};
	\node at (11.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{SCRATCH}};
	\node at (13.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {\texttt{Brain-ID}};
	\node at (15.2+\shift+0.1*3, 6.2+0.15*3, 0.75*3) {Ground Truth};




	\node at (5.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/anat-aibl-flair-601/input.png}};
	\node at (5.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/sr-adni3-t1-255/input.png}};
	\node at (5.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/seg-adni3-t1-255/input.png}};
	%\node at (5.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/fw/feat-3_2.png}};


	\node at (7.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/anat-aibl-flair-601/synthsr.png}};
        \draw[fill=none, draw=mint!150, line width=0.4mm](7.2+\shift+0.1*3+0.3, 5+0.15*3-0.2, 0.75*3) circle (0.3);
	\node at (7.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/sr-adni3-t1-255/synthsr.png}};
        \draw[fill=none, draw=mint!150, line width=0.4mm](7.2+\shift+0.1*3+0.4 , 3+0.15*3-0.3, 0.75*3) circle (0.25);
	\node at (7.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/seg-adni3-t1-255/samseg.png}};
        \draw[fill=none, draw=mint!150, line width=0.4mm](7.2+\shift+0.1*3-0.2, 1+0.15*3+0.35, 0.75*3) circle (0.25);
	%\node at (7.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/fw/feat-3_2.png}};



	\node at (9.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/anat-aibl-flair-601/cifl.png}};
	\node at (9.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/sr-adni3-t1-255/cifl.png}};
        \draw[fill=none, draw=mint!150, line width=0.4mm](9.2+\shift+0.1*3+0.4 , 3+0.15*3-0.3, 0.75*3) circle (0.25);
	\node at (9.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/seg-adni3-t1-255/cifl.png}};
        \draw[fill=none, draw=mint!150, line width=0.4mm](9.2+\shift+0.1*3-0.07, 1+0.15*3-0.09, 0.75*3) circle (0.23);
	%\node at (9.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/fw/feat-3_28.png}};


	\node at (11.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/anat-aibl-flair-601/scr.png}};
	\node at (11.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/sr-adni3-t1-255/scr.png}};
        %\draw[fill=none, draw=mint!150, line width=0.4mm](11.2+\shift+0.1*3+0.1, 3+0.15*3-0.03, 0.75*3) circle (0.17);
	\node at (11.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/seg-adni3-t1-255/scr.png}};
        %\draw[fill=none, draw=mint!150, line width=0.4mm](11.2+\shift+0.1*3-0.07, 1+0.15*3-0.09, 0.75*3) circle (0.23);
	%\node at (11.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/fw/feat-3_32.png}};


	\node at (13.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/anat-aibl-flair-601/brain-id.png}};
        \draw[fill=none, draw=mint!150, line width=0.4mm](13.2+\shift+0.1*3+0.3, 5+0.15*3-0.2, 0.75*3) circle (0.3);
	\node at (13.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/sr-adni3-t1-255/brain-id.png}};
        \draw[fill=none, draw=mint!150, line width=0.4mm](13.2+\shift+0.1*3+0.4 , 3+0.15*3-0.3, 0.75*3) circle (0.25);
	\node at (13.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/seg-adni3-t1-255/brain-id.png}};
        %\draw[fill=none, draw=mint!150, line width=0.4mm](13.2+\shift+0.1*3-0.08, 1+0.15*3-0.1, 0.75*3) circle (0.27);
	%\node at (13.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/fw/feat-3_32.png}};


	\node at (15.2+\shift+0.1*3, 5+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/anat-aibl-flair-601/gt.png}};
	\node at (15.2+\shift+0.1*3, 3+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/sr-adni3-t1-255/gt.png}};
	%\node at (15.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/task/seg-adni3-t1-255/gt.png}};
	%\node at (15.2+\shift+0.1*3, -1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/fw/feat-3_32.png}};
 
 
	\node at (5.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/app-seg/oasis-ct-30010/input.png}};
	\node at (7.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/app-seg/oasis-ct-30010/samseg.png}};
	\node at (9.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/app-seg/oasis-ct-30010/cifl.png}};
        \draw[fill=none, draw=mint!150, line width=0.4mm](9.2+\shift+0.1*3-0.2, 1+0.15*3+0.2, 0.75*3) circle (0.25);
	\node at (11.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/app-seg/oasis-ct-30010/scr.png}};
        \draw[fill=none, draw=mint!150, line width=0.4mm](11.2+\shift+0.1*3-0.2, 1+0.15*3+0.2, 0.75*3) circle (0.25);
        \draw[fill=none, draw=mint!150, line width=0.4mm](11.2+\shift+0.1*3+0.05, 1+0.15*3-0.3, 0.75*3) circle (0.25);
	\node at (13.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/app-seg/oasis-ct-30010/brain-id.png}};
	\node at (15.2+\shift+0.1*3, 1+0.15*3, 0.75*3) {\includegraphics[width=0.16\textwidth]{fig/app-seg/oasis-ct-30010/gt.png}};
 
        \draw[fill=none, draw=mint!150, line width=0.4mm](7.2+\shift+0.1*3-0.64, 1+0.15*3+0., 0.75*3) circle (0.27);



        
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  
	\end{tikzpicture}
	}  
	\vspace{-0.3cm}
\caption{Qualitative comparisons on downstream tasks of reconstruction (Recon), super-resolution (SR), and segmentation (Seg), between \texttt{Brain-ID}, the baseline \texttt{SCRATCH}, and the state-of-the-art methods \texttt{CIFL}~\cite{chua2023contrast}, \texttt{SynthSR}~\cite{Iglesias2023SynthSRAP} (Recon and SR), \texttt{SAMSEG}~\cite{Cerri2020ACM} (Seg). The visualized testing examples are taken from: AIBL-FLAIR~\cite{Fowler2021FifteenYO} for Recon, AIBL-T1w~\cite{Fowler2021FifteenYO} for SR, and OASIS-CT~\cite{LaMontagne2018OASIS3LN} for Seg. The \textcolor{mint!200}{mint} circles highlight some details.} 

	 \label{fig: task} 
\end{figure}
